Persistent Hall rays for Lagrange spectra at cusps of Riemann surfaces

We study Lagrange spectra at cusps of finite area Riemann surfaces. These spectra are penetration spectra that describe the asymptotic depths of penetration of geodesics in the cusps. Their study is in particular motivated by Diophantine approximation on Fuchsian groups. In the classical case of the modular surface and classical Diophantine approximation, Hall proved in 1947 that the classical Lagrange spectrum contains a half-line, known as a Hall ray. We generalize this result to the context of Riemann surfaces with cusps and Diophantine approximation on Fuchsian groups. One can measure excursion into a cusp both with respect to a natural height function or, more generally, with respect to any proper function. We prove the existence of a Hall ray for the Lagrange spectrum of any non co-compact, finite covolume Fuchsian group with respect to any given cusp, both when the penetration is measured by a height function induced by the imaginary part as well as by any proper function close to it with respect to the Lipschitz norm. This shows that Hall rays are stable under (Lipschitz) perturbations. As a main tool, we use the boundary expansion developed by Bowen and Series to code geodesics and produce a geometric continued fraction-like expansion and mimic the key ideas in Hall's original argument. A key element in the proof of the results for proper functions is a generalization of Hall's theorem on the sum of Cantor sets, where we consider functions which are small perturbations in the Lipschitz norm of the sum.

==> pictures/cookie.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cookie.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.02950305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13336259)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cookie.pdf}}%
    \put(0.65741859,0.88839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\alpha$}}}%
    \put(0.47961227,0.540543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF$}}}%
    \put(0.56409174,0.69981986){\color[rgb]{0,0,0}\rotatebox{-25.77795291}{\makebox(0,0)[lb]{\smash{$s_\alpha$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cookie.pdf}}%
    \put(0.30339453,0.33420792){\color[rgb]{0,0,0}\rotatebox{-32.87084843}{\makebox(0,0)[lb]{\smash{$M_\alpha$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cookie.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/cuspidalword.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cuspidalword.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.78862305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72187483)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cuspidalword.pdf}}%
    \put(0.29487718,0.0503017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\ab{0}}$}}}%
    \put(0.63341374,0.0581178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\ab{0}}(e_{\ab{1}})$}}}%
    \put(0.18112251,0.43354867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\ab{0}} \dots g_{\ab{k-1}}(e_{\ab{k}})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cuspidalword.pdf}}%
    \put(0.69331693,0.6588218){\color[rgb]{0,0,0}\rotatebox{-41.405795}{\makebox(0,0)[lb]{\smash{$\mathcal{A}[\ab{0}]$}}}}%
    \put(0.08378305,0.63574757){\color[rgb]{0,0,0}\rotatebox{1.63454027}{\makebox(0,0)[lb]{\smash{$\mathcal{A}[\ab{0},\dots,\ab{k}]$}}}}%
    \put(-0.00038647,0.62672286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{\ab{0}}^l$}}}%
    \put(0.45757856,0.32437578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cuspidalword.pdf}}%
    \put(0.53282363,0.16797081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\ab{0}}g_{\ab{1}}(e_{\ab{2}})$}}}%
  \end{picture}%
\endgroup%


==> pictures/dandh.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dandh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47902527)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dandh.pdf}}%
    \put(0.44428851,0.24046184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_0$}}}%
    \put(0.29877838,0.02551352){\color[rgb]{0,0,0}\rotatebox{26.17767724}{\makebox(0,0)[lb]{\smash{$\xi_3$}}}}%
    \put(0.10918188,0.04719279){\color[rgb]{0,0,0}\rotatebox{-24.85057848}{\makebox(0,0)[lb]{\smash{$\xi_4$}}}}%
    \put(0.03270956,0.12176575){\color[rgb]{0,0,0}\rotatebox{-52.63080033}{\makebox(0,0)[lb]{\smash{$\xi_5$}}}}%
    \put(-0.0013944,0.2819823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_6$}}}%
    \put(0.13479782,0.44325725){\color[rgb]{0,0,0}\rotatebox{23.95717422}{\makebox(0,0)[lb]{\smash{$\xi_7$}}}}%
    \put(0.23203101,0.46511133){\color[rgb]{0,0,0}\rotatebox{-5.26138047}{\makebox(0,0)[lb]{\smash{$\xi_8$}}}}%
    \put(0.40106826,0.38363278){\color[rgb]{0,0,0}\rotatebox{-58.91819512}{\makebox(0,0)[lb]{\smash{$\xi_9$}}}}%
    \put(0.17875943,0.24523716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dandh.pdf}}%
    \put(0.37368789,0.16946994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.35218524,0.16946994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0.37891861,0.28275461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dandh.pdf}}%
    \put(0.35266042,0.28249428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.33728283,0.2485393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dandh.pdf}}%
    \put(0.35982767,0.05660772){\color[rgb]{0,0,0}\rotatebox{38.86871717}{\makebox(0,0)[lb]{\smash{$\xi_2$}}}}%
    \put(0.40560622,0.09646923){\color[rgb]{0,0,0}\rotatebox{49.89415553}{\makebox(0,0)[lb]{\smash{$\xi_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dandh.pdf}}%
    \put(0.7279805,0.35522368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\cF)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dandh.pdf}}%
    \put(0.75832802,0.25281153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.58418436,0.30279965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0.61168274,0.30253932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.92137716,0.30279965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0.94556763,0.30279965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.57780535,0.00273963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{\mu}{2}$}}}%
    \put(0.93528681,0.00273963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\mu}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dandh.pdf}}%
    \put(0.5113598,0.21973012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dandh.pdf}}%
    \put(0.5113598,0.34874599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{C}$}}}%
  \end{picture}%
\endgroup%


==> pictures/estimatesHall.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimatesHall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.68786044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46998464)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{estimatesHall.pdf}}%
    \put(0.37129948,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.33854897,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0.64422036,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.61146986,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{estimatesHall.pdf}}%
    \put(0.91714125,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.88439074,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{estimatesHall.pdf}}%
    \put(0.09837859,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.06562809,0.22565548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{estimatesHall.pdf}}%
    \put(0.05226284,0.02862947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}%
    \put(0.05226284,-0.00048212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.94016539,0.03590736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.94016539,0.0067958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{estimatesHall.pdf}}%
    \put(0.45618575,0.01043474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}%
    \put(0.45618575,0.04318525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.56535404,0.01043474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.56535404,0.03590736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{estimatesHall.pdf}}%
    \put(0.42172771,0.35414735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
  \end{picture}%
\endgroup%


==> pictures/fn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.79782465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84399003)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fn.pdf}}%
    \put(0.88926342,0.35886981){\color[rgb]{0,0,0}\rotatebox{0.58781345}{\makebox(0,0)[lb]{\smash{$B(N,\xi_0)$}}}}%
    \put(0.70592768,-0.0105572){\color[rgb]{0,0,0}\rotatebox{39.976404}{\makebox(0,0)[lb]{\smash{$B(N,\xi_1)$}}}}%
    \put(-0.00329866,0.47086298){\color[rgb]{0,0,0}\rotatebox{0.58781345}{\makebox(0,0)[lb]{\smash{$B(N,\xi_2)$}}}}%
    \put(0.24792707,0.68972492){\color[rgb]{0,0,0}\rotatebox{29.29764121}{\makebox(0,0)[lb]{\smash{$B(N,\xi_3)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fn.pdf}}%
    \put(0.43398609,0.35932376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_N$}}}%
  \end{picture}%
\endgroup%


==> pictures/fundamental.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundamental.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{683.07858445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32361352)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fundamental.pdf}}%
    \put(0.13633106,0.22738111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF$}}}%
    \put(0.19193212,0.15400056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF'$}}}%
    \put(0.15432147,0.10009706){\color[rgb]{0,0,0}\rotatebox{-56.98003028}{\makebox(0,0)[lb]{\smash{$g$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fundamental.pdf}}%
    \put(0.53538177,0.06793712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cT$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fundamental.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/fundomain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.37077637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01326241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fundomain.pdf}}%
    \put(0.58087202,0.86340245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_\alpha$}}}%
    \put(0.64695896,0.75376233){\color[rgb]{0,0,0}\rotatebox{-39.09864407}{\makebox(0,0)[lb]{\smash{$\alpha$}}}}%
    \put(0.61851371,0.71058226){\color[rgb]{0,0,0}\rotatebox{-37.22826125}{\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}}%
    \put(0.88667293,0.66562971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.83084784,0.65054855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\beta}$}}}%
    \put(0.86292852,0.55220768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.91363759,0.56634479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\beta}$}}}%
    \put(0.64102368,0.2258268){\color[rgb]{0,0,0}\rotatebox{25.60337685}{\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}}%
    \put(0.62160807,0.27757116){\color[rgb]{0,0,0}\rotatebox{24.05343355}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.13614345,0.46180322){\color[rgb]{0,0,0}\rotatebox{0.01921667}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.19455613,0.46136065){\color[rgb]{0,0,0}\rotatebox{0.67222784}{\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}}%
    \put(0.84334166,0.41826809){\color[rgb]{0,0,0}\rotatebox{61.4141143}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
    \put(0.79987382,0.43506562){\color[rgb]{0,0,0}\rotatebox{62.10108233}{\makebox(0,0)[lb]{\smash{$\overline{\gamma}$}}}}%
    \put(0.17262914,0.68119443){\color[rgb]{0,0,0}\rotatebox{65.10097621}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.11849112,0.70280105){\color[rgb]{0,0,0}\rotatebox{62.08871128}{\makebox(0,0)[lb]{\smash{$\overline{\epsilon}$}}}}%
    \put(0.41346786,0.83889487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.40493831,0.89915026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\gamma}$}}}%
    \put(0.25953635,0.78133551){\color[rgb]{0,0,0}\rotatebox{39.98087933}{\makebox(0,0)[lb]{\smash{$\overline{\epsilon}$}}}}%
    \put(0.23129737,0.82536501){\color[rgb]{0,0,0}\rotatebox{38.02415897}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.36965218,0.27824148){\color[rgb]{0,0,0}\rotatebox{-20.02045395}{\makebox(0,0)[lb]{\smash{$\alpha$}}}}%
    \put(0.34698546,0.23427618){\color[rgb]{0,0,0}\rotatebox{-23.74929758}{\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}}%
    \put(0.22032244,0.31098124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\overline{\alpha}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fundomain.pdf}}%
    \put(0.38215396,0.57409701){\color[rgb]{0,0,0}\rotatebox{66.02268837}{\makebox(0,0)[lb]{\smash{$g_\alpha$}}}}%
    \put(0.0615413,0.21429442){\color[rgb]{0,0,0}\rotatebox{-50.53357724}{\makebox(0,0)[lb]{\smash{$\xi_{\overline{\alpha}}^r$}}}}%
    \put(0.46606556,0.00287884){\color[rgb]{0,0,0}\rotatebox{-0.18041554}{\makebox(0,0)[lb]{\smash{$\xi_{\overline{\alpha}}^l$}}}}%
    \put(0.56537281,1.00519553){\color[rgb]{0,0,0}\rotatebox{-11.84603628}{\makebox(0,0)[lb]{\smash{$\xi_\alpha^l$}}}}%
    \put(0.92281582,0.75338818){\color[rgb]{0,0,0}\rotatebox{-64.66204493}{\makebox(0,0)[lb]{\smash{$\xi_\alpha^r$}}}}%
  \end{picture}%
\endgroup%


==> pictures/lipschitz.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lipschitz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.85374535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38264843)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lipschitz.pdf}}%
    \put(0.34299433,0.00525427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.1291162,0.00525427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1-s$}}}%
    \put(0.48557975,0.00525427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1+s$}}}%
    \put(0.69945788,0.00525427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.8420433,0.00525427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2+s$}}}%
  \end{picture}%
\endgroup%

